Separation Capacity of Scattering Networks

In this paper, we attempt to enhance the theoretical understanding of convolutional neural networks (CNNs) as feature extractors in classification tasks by analyzing them through the lens of Cover's function-counting theory. Specifically, our focus lies on the notion of separation capacity, a combinatorial quantity derived from counting the number of realizable dichotomies (i.e., binary label assignments). Our contributions are threefold. First, we extend Cover's framework by establishing a conceptually insightful and practically useful formulation for the separation capacity. Second, leveraging this formulation, we identify the factors governing the separation capacity of feature extractors that employ a specific CNN architecture, so-called scattering networks, in terms of their network building blocks. Third, we provide practical insights for scattering network design.

==> figures/WH-frame.tex <==
\colorlet{colour_chi}{red!70!black}
\definecolor{colour_g1}{RGB}{20,99,178}
\definecolor{colour_g2}{rgb}{0.5, 0.5, 0.0}
\begin{tikzpicture}[scale=1, every node/.style={scale=0.5}]
    \begin{axis}[
        unit vector ratio*=1 1 1,
        grid=none,
        xmin=-0.1,
        xmax=19.75,
        ymin=-0.1,
        ymax=1.75,
        clip=false,
        axis lines=middle,
        xtick={0,1,2,...,19},
        ytick={0,1},
        xticklabels={,,},
        yticklabels={0,1},
        xlabel style = {at={(axis description cs:1,0)},anchor=west,yshift=2pt},
        ylabel style = {at={(axis description cs:0,1)},anchor=south,color=colour_chi},
        ylabel={$\widehat{\chi}_k$},
        xlabel={$k$}
    ]
        \addplot[thin,ycomb,mark=*,mark options={scale=1, fill=white},mark size=1pt,color=colour_chi] coordinates {%
        (0,1) (1,1) (2,1) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12, 0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,1) (19,1)
      };
      \node[below,yshift=-2pt] at (2,0) {$m_0$};
      \node[below,yshift=-2pt] at (18,0) {$M-m_0$};
    \end{axis}
    \begin{axis}[
        at={(0,-3)},
        unit vector ratio*=1 1 1,
        grid=none,
        xmin=-0.1,
        xmax=19.75,
        ymin=-0.1,
        ymax=1.75,
        clip=false,
        axis lines=middle,
        xtick={0,1,2,...,19},
        ytick={0,1},
        xticklabels={,,},
        yticklabels={0,1},
        xlabel style = {at={(axis description cs:1,0)},anchor=west,yshift=2pt},
        ylabel style = {at={(axis description cs:0,1)},anchor=south,color=colour_g1},
        ylabel={$(\widehat{g_1})_k$},
        xlabel={$k$}
    ]
        \addplot[thin,ycomb,mark=*,mark options={scale=1, fill=white},mark size=1pt,color=colour_g1] coordinates {%
        (0,0) (1,0) (2,0) (3,1) (4,1) (5,1) (6,1) (7,1) (8,0) (9,0) (10,0) (11,0) (12, 0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0)
      };
      \node[below,yshift=-2pt] at (3,0) {$R-m_0$};
      \node[below,yshift=-2pt] at (7,0) {$R+m_0$};
    \end{axis}
    
    \begin{axis}[
        at={(0,-6)},
        unit vector ratio*=1 1 1,
        grid=none,
        xmin=-0.1,
        xmax=19.75,
        ymin=-0.1,
        ymax=1.75,
        clip=false,
        axis lines=middle,
        xtick={0,1,2,...,19},
        ytick={0,1},
        xticklabels={,,},
        yticklabels={0,1},
        xlabel style = {at={(axis description cs:1,0)},anchor=west,yshift=2pt},
        ylabel style = {at={(axis description cs:0,1)},anchor=south,color=colour_g2},
        ylabel={$(\widehat{g_2})_k$},
        xlabel={$k$}
    ]
        \addplot[thin,ycomb,mark=*,mark options={scale=1, fill=white},mark size=1pt,color=colour_g2] coordinates {%
        (0,0) (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,1) (9,1) (10,1) (11,1) (12, 1) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0)
      };
      \node[below,yshift=-2pt] at (8,0) {$2R-m_0$};
      \node[below,yshift=-2pt] at (12,0) {$2R+m_0$};
    \end{axis}
\end{tikzpicture}

==> figures/WH-mod2-layer2_1.tex <==
\colorlet{colour_chi}{red!70!black}
\definecolor{colour_g1}{RGB}{20,99,178}
\definecolor{colour_g2}{rgb}{0.5, 0.5, 0.0}
\begin{tikzpicture}[scale=1, every node/.style={scale=0.5}]
    \begin{axis}[
        unit vector ratio*=1 1 1,
        at={(0,0)},
        grid=none,
        xmin=-0.1,
        xmax=19.75,
        ymin=-0.1,
        ymax=2.5,
        clip=false,
        axis lines=middle,
        xtick={0,1,2,...,19},
        ytick={0,1,2},
        xticklabels={,,},
        yticklabels={0,1},
        xlabel style = {at={(axis description cs:1,0)},anchor=west,yshift=2pt},
        ylabel style = {at={(axis description cs:0.05,1)},anchor=south,color=colour_g1},
        ylabel={$\lvert (\widehat{\lvert f\ast g_1 \rvert^2})_k \rvert${{\color{black},} {\color{colour_chi} $(\widehat{g_1})_k$}}},
        xlabel={$k$}
    ]
        \addplot[thin,ycomb,mark=*,mark options={scale=1, fill=white},mark size=1pt,color=colour_g1] coordinates {%
        (0,1.83) (1,0.65) (2,0.62) (3,0.35) (4,0.4) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12, 0) (13,0) (14,0) (15,0) (16,0.4) (17,0.35) (18,0.62) (19,0.65)
      };
      %\node[below,yshift=-2pt] at (4,0) {$R-1$};
      %\node[below,yshift=-2pt] at (16,0) {$M-R+1$};
      \addplot[thin,ycomb,mark=*,mark options={scale=1, fill=white},mark size=1pt,color=colour_chi] coordinates {%
        (0,0) (1,0) (2,0) (3,1) (4,1) (5,1) (6,1) (7,1) (8,0) (9,0) (10,0) (11,0) (12, 0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0)
      };
      %\addplot[thin,ycomb,mark=*,mark options={scale=1, fill=white},mark size=1pt,color=colour_g2] coordinates {%
      %  (0,0) (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12, 0) (13,1) (14,1) (15,1) (16,1) (17,1) (18,0) (19,0)
      %};
      %\node[below,yshift=-2pt] at (2,0) {$m_0$};
      %\node[below,yshift=-2pt] at (18,0) {$M-m_0$};
    \end{axis}
    \begin{axis}[
        unit vector ratio*=1 1 1,
        at={(0,-4)},
        grid=none,
        xmin=-0.1,
        xmax=19.75,
        ymin=-0.1,
        ymax=2.5,
        clip=false,
        axis lines=middle,
        xtick={0,1,2,...,19},
        ytick={0,1,2},
        xticklabels={,,},
        yticklabels={0,$10^{-2}$},
        xlabel style = {at={(axis description cs:1,0)},anchor=west,yshift=2pt},
        ylabel style = {at={(axis description cs:0,1)},anchor=south,color=colour_g1},
        ylabel={$\lvert (\widehat{U[1,1]f})_k \rvert$},
        xlabel={$k$}
    ]
        \addplot[thin,ycomb,mark=*,mark options={scale=1, fill=white},mark size=1pt,color=colour_g1] coordinates {%
        (0,1.4) (1,0.7) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12, 0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0.7)
      };
      %\node[below,yshift=-2pt] at (4,0) {$R-1$};
      %\node[below,yshift=-2pt] at (16,0) {$M-R+1$};
    \end{axis}
\end{tikzpicture}

==> figures/WH-mod2-layer2_L.tex <==
\colorlet{colour_chi}{red!70!black}
\definecolor{colour_g1}{RGB}{20,99,178}
\definecolor{colour_g2}{rgb}{0.5, 0.5, 0.0}
\begin{tikzpicture}[scale=1, every node/.style={scale=0.5}]
    \begin{axis}[
        unit vector ratio*=1 1 1,
        at={(0,0)},
        grid=none,
        xmin=-0.1,
        xmax=19.75,
        ymin=-0.1,
        ymax=2.5,
        clip=false,
        axis lines=middle,
        xtick={0,1,2,...,19},
        ytick={0,1,2},
        xticklabels={,,},
        yticklabels={0,1},
        xlabel style = {at={(axis description cs:1,0)},anchor=west,yshift=2pt},
        ylabel style = {at={(axis description cs:0.05,1)},anchor=south,color=colour_g1},
        ylabel={$\lvert (\widehat{\lvert f\ast g_1 \rvert^2})_k \rvert${{\color{black},} {\color{colour_g2} $(\widehat{g_L})_k$}}},
        xlabel={$k$}
    ]
        \addplot[thin,ycomb,mark=*,mark options={scale=1, fill=white},mark size=1pt,color=colour_g1] coordinates {%
        (0,1.83) (1,0.65) (2,0.62) (3,0.35) (4,0.4) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12, 0) (13,0) (14,0) (15,0) (16,0.4) (17,0.35) (18,0.62) (19,0.65)
      };
      %\node[below,yshift=-2pt] at (4,0) {$R-1$};
      %\node[below,yshift=-2pt] at (16,0) {$M-R+1$};
      \addplot[thin,ycomb,mark=*,mark options={scale=1, fill=white},mark size=1pt,color=colour_g2] coordinates {%
        (0,0) (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12, 0) (13,1) (14,1) (15,1) (16,1) (17,1) (18,0) (19,0)
      };
      %\node[below,yshift=-2pt] at (2,0) {$m_0$};
      %\node[below,yshift=-2pt] at (18,0) {$M-m_0$};
    \end{axis}
    \begin{axis}[
        unit vector ratio*=1 1 1,
        at={(0,-4)},
        grid=none,
        xmin=-0.1,
        xmax=19.75,
        ymin=-0.1,
        ymax=2.5,
        clip=false,
        axis lines=middle,
        xtick={0,1,2,...,19},
        ytick={0,1,2},
        xticklabels={,,},
        yticklabels={0,$10^{-2}$},
        xlabel style = {at={(axis description cs:1,0)},anchor=west,yshift=2pt},
        ylabel style = {at={(axis description cs:0,1)},anchor=south,color=colour_g1},
        ylabel={$\lvert (\widehat{U[1,L]f})_k \rvert$},
        xlabel={$k$}
    ]
        \addplot[thin,ycomb,mark=*,mark options={scale=1, fill=white},mark size=1pt,color=colour_g1] coordinates {%
        (0,1.4) (1,0.7) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12, 0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0.7)
      };
      %\node[below,yshift=-2pt] at (4,0) {$R-1$};
      %\node[below,yshift=-2pt] at (16,0) {$M-R+1$};
    \end{axis}
\end{tikzpicture}

==> figures/WH-mod2-node.tex <==
\colorlet{colour_chi}{red!70!black}
\definecolor{colour_g1}{RGB}{20,99,178}
\definecolor{colour_g2}{rgb}{0.5, 0.5, 0.0}
\begin{tikzpicture}[scale=6, every node/.style={scale=0.5}]
    \begin{axis}[
        unit vector ratio*=1 1 1,
        grid=none,
        xmin=-0.1,
        xmax=19.75,
        ymin=-0.1,
        ymax=2.5,
        clip=false,
        axis lines=middle,
        xtick={0,1,2,...,19},
        ytick={0,1,2},
        xticklabels={,,},
        yticklabels={0,1},
        xlabel style = {at={(axis description cs:1,0)},anchor=west,yshift=2pt},
        ylabel style = {at={(axis description cs:0,1)},anchor=south,color=colour_g1},
        ylabel={$\lvert (\widehat{f\ast g_1})_k \rvert$},
        xlabel={$k$}
    ]
        \addplot[thin,ycomb,mark=*,mark options={scale=1, fill=white},mark size=1pt,color=colour_g1] coordinates {%  3.4207    2.7406    2.8947    1.8588    2.3565
        (0,0) (1,0) (2,0) (3,0) (4,2.4) (5,1.7) (6,1.8) (7,0.8) (8,1.4) (9,0) (10,0) (11,0) (12, 0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0)
      };
      \draw [decorate, decoration={brace,amplitude=5pt,mirror,raise=2pt}] (4,0) -- (8,0) node [midway,below,yshift=-14pt]{$R$};
    \end{axis}
    \begin{axis}[
        unit vector ratio*=1 1 1,
        at={(0,-4)},
        grid=none,
        xmin=-0.1,
        xmax=19.75,
        ymin=-0.1,
        ymax=2.5,
        clip=false,
        axis lines=middle,
        xtick={0,1,2,...,19},
        ytick={0,1,2},
        xticklabels={,,},
        yticklabels={0,1},
        xlabel style = {at={(axis description cs:1,0)},anchor=west,yshift=2pt},
        ylabel style = {at={(axis description cs:0,1)},anchor=south,color=colour_g1},
        ylabel={$\lvert (\widehat{\lvert f\ast g_1 \rvert^2})_k \rvert$},
        xlabel={$k$}
    ]
        \addplot[thin,ycomb,mark=*,mark options={scale=1, fill=white},mark size=1pt,color=colour_g1] coordinates {% 1.8300    0.6417    0.6195    0.3469    0.4030
        (0,1.83) (1,0.65) (2,0.62) (3,0.35) (4,0.4) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12, 0) (13,0) (14,0) (15,0) (16,0.4) (17,0.35) (18,0.62) (19,0.65)
      };
      \node[below,yshift=-2pt] at (4,0) {$R-1$};
      \node[below,yshift=-2pt] at (16,0) {$M-R+1$};
    \end{axis}
\end{tikzpicture}

==> figures/linear_class.tex <==
\definecolor{blue2}{RGB}{20,99,178}
\definecolor{green2}{RGB}{0,95,1}
\colorlet{red2}{red!70!black}
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
    \begin{axis}[
        unit vector ratio*=1 1 1,
        grid=none,
        ticks =none,
        axis lines=middle,
        xmin=-3.1,
        xmax=3.1,
        ymin=-3.1,
        ymax=3.1,
        xticklabels={,,},
        yticklabels={,,}
    ]
    % Add points
    \addplot [only marks, mark=*, color=blue2] coordinates {
        (-2, -1.5)
        (-1.2, -1.3)
        (-2.5, -1)
        (-1.24,-0.5)
        (-2,-0.23)
        (-1.7,-0.54)
    };
    \addplot [only marks, mark=*, color=red2] coordinates {
        (2, 2)
        (1.2, 1.5)
        (2.5, 1)
        (1.24,0.75)
        (1.8,0.53)
    };
    \draw[color=blue2, dotted] (-1.75, -1) circle[radius=1.15];
    \node[color=blue2, anchor=south west] at (-2.95, -2.5) {$F_+$};
    \draw[color=red2, dotted] (1.75, 1.2) circle[radius=1];
    \node[color=red2, anchor=south west] at (0.3, 0.1) {$F_-$};
    \draw[thick,dashed]{} (1,3)--(-1,-3);
    \draw[->,thick,gray,dashed]{} (0,0)--(-3,1);
    \node[gray] at (-3,1.2) {$w$};
    \node[] at (2.9,2.9){$\mathbb R^2$};
    \end{axis}
    \end{tikzpicture}

==> figures/nonlinear_transformation.tex <==
\definecolor{blue2}{RGB}{20,99,178}
\definecolor{green2}{RGB}{0,95,1}
\colorlet{red2}{red!70!black}
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
    \begin{axis}[
        unit vector ratio*=1 1 1,
        grid=none,
        ticks =none,
        axis lines=middle,
        xmin=-3.1,
        xmax=3.1,
        ymin=-3.1,
        ymax=3.1,
        xticklabels={,,},
        yticklabels={,,},
        at={(0,0)}
    ]
    \node[] at (2.9,2.9){$\mathbb R^2$};
    % Add points
    \foreach \angle in {2, 32, 60, 94, 117, 151, 177, 212, 239, 273, 302, 325, 350}{
        \edef\temp{\noexpand\addplot[only marks, mark=*, color=blue2] coordinates {({2*cos(\angle)},{2*sin(\angle)})};}
        \temp
    }
    \foreach \angle in {8, 28, 55, 90, 117, 155, 172, 181, 219, 239, 268, 299, 319, 345}{
        \edef\temp{\noexpand\addplot[only marks, mark=*, color=red2] coordinates {({cos(\angle)},{sin(\angle)})};}
        \temp
    }
    \draw[thick,dashed] (0, 0) circle[radius=1.5];
    \node[color=blue2, anchor=south west] at (-1.8, 1.8) {$F_+$};
    \node[color=red2, anchor=south west] at (-0.75, 0.1) {$F_-$};
    \end{axis}
    %%%
    \draw[->,ultra thick,color=green2] (6,3) to[bend left] node[midway,above,inner sep=0pt] {$\Phi\colon \mathbb R^2 \to \mathbb R^2, f \mapsto \begin{pmatrix} 1 \\ \lVert f \rVert \end{pmatrix}$} (10.6,3);
    %%%
    \begin{axis}[
        unit vector ratio*=1 1 1,
        grid=none,
        ticks =none,
        axis lines=middle,
        xmin=-3.1,
        xmax=3.1,
        ymin=-3.1,
        ymax=3.1,
        xticklabels={,,},
        yticklabels={,,},
        at={(1200,0)}
    ]
    \node[] at (2.9,2.9){$\mathbb R^2$};
    % Add points
    \addplot[only marks, mark=*, color=red2] coordinates {(1,1)};
    \addplot[only marks, mark=*, color=blue2] coordinates {(1,2)};
    \draw[thick,dashed]{} (-2,-3)--(2,3);
    \end{axis}
\end{tikzpicture}

==> figures/prob-sep.tex <==
\definecolor{blue2}{RGB}{20,99,178}
\definecolor{green2}{RGB}{0,95,1}
\colorlet{red2}{red!70!black}
\begin{tikzpicture}[scale=1, every node/.style={scale=0.4},
 evaluate={
        function C(\n,\m) {
            if \m == 1 then {
                return 1;
            } else {
                return C2(\n,\m-1)+binom(\n-1,\m-1);
            };
        };
        function C2(\n,\m) {
            if \m == 1 then {
                return 1;
            } else {
                return C(\n, \m-1)+binom(\n-1,\m-1);
            };
        };
        function binom(\n,\k) {
            if \k>\n then {
                return 0;
            } else {
                return \n!/((\n-\k)!*\k!);
            };
        };
    },
]
    \begin{axis}[
        unit vector ratio*=1 1 1,
        at={(0,0)},
        %grid=both,
        xmin=-0.1,
        xmax=4,
        ymin=-0.1,
        ymax=1.1,
        clip=false,
        %axis lines=middle,
        xtick={0,1,2,3,4},
        ytick={0,0.25,...,1},
        yticklabels={0,0.25,...,1},
        xticklabels={0,1,2,3,4},
        ylabel={$C(N,M')/2^N$},
        xlabel={$N/M'$},
        legend cell align={left}
    ]
    \addplot[color=blue2,mark=*, mark size=0.75pt,samples at={0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4, 1.6, 1.8, 2.0, 2.2, 2.4, 2.6, 2.8, 3.0, 3.2, 3.4, 3.6, 3.8, 4.0},variable=\x] {(1/2)^(\x*5)*2*C(5*\x,5)};
    \addplot[color=red2,mark=*, mark size=0.75pt,samples at = {0.02,0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4, 1.6, 1.7, 1.8, 1.9, 1.96, 2.0, 2.06, 2.1, 2.2, 2.3, 2.4, 2.6, 2.8, 3.0, 3.2, 3.4, 3.6, 3.8, 4.0},variable=\x] {(1/2)^(\x*50)*2*C(50*\x,50)};
    %\addplot[color=colour_g2,dotted,samples at = {0.02,0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4, 1.6, 1.8, 1.9, 2.0, 2.1, 2.2, 2.4, 2.6, 2.8, 3.0, 3.2, 3.4, 3.6, 3.8, 4.0},variable=\x] {(1/2)^(\x*100)*2*C(100*\x,100)};
    \legend{$M'=5$,$M'=50$};
    \draw[dotted]{} (0,1)--(2,1);
    \draw[dotted]{} (2,1)--(2,0);
    \draw[dotted]{} (2,0)--(4,0);
\end{axis}
\end{tikzpicture}

==> figures/scattering_tree.tex <==
%\definecolor{colour1}{rgb}{0.0, 0.47, 0.75}
\definecolor{colour1}{rgb}{0.0, 0.0, 0.0}
%\definecolor{colour2}{rgb}{0.13, 0.55, 0.13}
\definecolor{colour2}{rgb}{0.0, 0.0, 0.0}
\definecolor{blue2}{RGB}{20,99,178}
\definecolor{green2}{RGB}{0,95,1}
\colorlet{red2}{red!70!black}
\begin{tikzpicture}[
	level distance = 15mm,
	%edge from parent/.style={draw,colour2},
	level 1/.style={sibling distance=30mm},
	level 2/.style={sibling distance=15mm},
        level 3/.style={sibling distance=5mm},
	grow'=up]
	\node[color=colour1] (a0) {$U[e]f=f$}
	child[draw=blue2,ultra thick]{
		node[opacity=1] (b1) {$U\left[\lambda_1^{(j)}\right]f$}
		child[draw=blue2,ultra thick] {
                node[opacity=1] (c1) {$U\left[\lambda_1^{(j)},\lambda_2^{(j)}\right]f$}
                child[draw=black,thin] child[draw=blue2,ultra thick] child[draw=black,thin]
            } 
            child[sibling distance=5mm,draw=black,thin] child[sibling distance=5mm,draw=black,thin] child[sibling distance=5mm,draw=black,thin]
	}
        child[sibling distance=20mm, level distance=20mm]{
		node[fill,color=colour2,circle,inner sep=2.5pt] (b2) {}
		child[sibling distance=5mm,level distance=15mm] child[sibling distance=5mm,level distance=15mm] child[sibling distance=5mm,level distance=15mm] child[sibling distance=5mm,level distance=15mm]
	}
	child[sibling distance=20mm,level distance=20mm]{
		node[fill,color=colour2,circle,inner sep=2.5pt] (b3) {}
		child[sibling distance=5mm,level distance=15mm] child[sibling distance=5mm,level distance=15mm] child[sibling distance=5mm,level distance=15mm] child[sibling distance=5mm,level distance=15mm]
	}
        child{
		node[opacity=1] (b4) {$U\left[\lambda_1^{(k)}\right]f$}
		child[sibling distance=5mm] child[sibling distance=5mm] child[sibling distance=5mm]
            child {
                node[opacity=1] (c2) {$U\left[\lambda_1^{(k)},\lambda_2^{(k)}\right]f$}
                child child child
            }
	};
	%child{
	%  node[fill,circle,inner sep=2.5pt] (b4) {}
	%  child child child child
	%}
	\draw[->,dashed,very thick,red2] (-0.2,-0.2) -- ++(225:0.875cm) node[below] {$f\ast \chi_1$};
	\draw[->,dashed,very thick,red2] (b1) -- ++(225:2cm) node[below] {$\left(U\left[\lambda_1^{(j)}\right]f\right) \ast \chi_2$};
        \draw[->,dashed,very thick,red2] (c1) -- ++(225:2cm) node[below] {$\left(U\left[\lambda_1^{(j)},\lambda_2^{(j)}\right]f\right) \ast \chi_3$};
	\draw[->,dashed,very thick,red2] (b2) -- ++(225:1cm) node[below] {$\cdot \ast \chi_2$};
	\draw[->,dashed,very thick,red2] (b3) -- ++(315:1cm) node[below] {$\cdot \ast \chi_2$};
        \draw[->,dashed,very thick,red2] (b4) -- ++(315:2cm) node[below] {$\left(U\left[\lambda_1^{(k)}\right]f\right)\ast \chi_2$};
        \draw[->,dashed,very thick,red2] (c2) -- ++(315:2cm) node[below] {$\left(U\left[\lambda_1^{(k)},\lambda_2^{(k)}\right]f\right)\ast \chi_3$};
	%\draw[->,dashed,very thick,red2] (b4) -- ++(315:1cm);
\end{tikzpicture}

==> figures/scatttering-tree-WH-example.tex <==
%\definecolor{colour1}{rgb}{0.0, 0.47, 0.75}
\definecolor{colour1}{rgb}{0.0, 0.0, 0.0}
%\definecolor{colour2}{rgb}{0.13, 0.55, 0.13}
\definecolor{coloursup}{RGB}{190, 190, 190}
\definecolor{coloursup2}{RGB}{211, 211, 211}
\definecolor{blue2}{RGB}{20,99,178}
\definecolor{green2}{RGB}{0,95,1}
\colorlet{red2}{red!70!black}
\begin{tikzpicture}[
	level distance = 15mm,
	%edge from parent/.style={draw,colour2},
	level 1/.style={sibling distance=30mm},
	level 2/.style={sibling distance=15mm},
        level 3/.style={sibling distance=5mm},
	grow'=up]
	\node[color=colour1] (a0) {$U[e]f=f$}
	child[sibling distance=50mm,level distance=30mm,draw=black,thin]{
		node[opacity=1] (b1) {$U[1]f$}
		child[sibling distance=20mm,draw=black,thin] {
                node[opacity=1] (c1) {$U[1,1]f$}
            } 
            child[sibling distance=20mm,draw=coloursup,thin] {
                node[opacity=1,color=coloursup] (c2) {$U[1,L]f$}
            }
	}
        child[sibling distance=70mm,level distance=30mm,draw=black,thin]{
		node[opacity=1] (b2) {$U[2]f$}
		child[sibling distance=20mm,draw=black,thin] {
                node[opacity=1] (c21) {$U[2,1]f$}
            } 
            child[sibling distance=20mm,draw=coloursup,thin] {
                node[opacity=1,color=coloursup] (c22) {$U[2,L]f$}
            }
	}
        child[sibling distance=90mm,level distance=30mm]{
		node[opacity=1] (b4) {$U[L]f$}
		child[sibling distance=20mm]{
                node[opacity=1] (c3) {$U[L,1]f$}
            }
            child[sibling distance=20mm,draw=coloursup,thin] {
                node[opacity=1,color=coloursup] (c4) {$U[L,L]f$}
            }
	};
	%child{
	%  node[fill,circle,inner sep=2.5pt] (b4) {}
	%  child child child child
	%}
	\draw[->,dashed] (-0.2,-0.2) -- ++(225:0.875cm) node[below] {$f\ast \chi$};
	\draw[->,dashed] (b1) -- ++(225:2cm) node[below] {$\left(U[1]f\right) \ast \chi$};
        \draw[->,dashed] (c1) -- ++(225:2cm) node[below] {$\left(U[1,1]f\right) \ast \chi$};
        %\draw[->,dashed,color=coloursup] (c2) -- ++(315:2cm) node[below] {$\left(U[1,L]f\right) \ast \chi$};
        \draw[->,dashed,color=coloursup] (c2) -- ++(315:1cm) node[below] {$\cdot \ast \chi$};
	\draw[->,dashed] (b2) -- ++(225:1cm) node[below] {$\cdot \ast \chi$};
        \draw[->,dashed] (c21) -- ++(225:1cm) node[below] {$\cdot \ast \chi$};
        \draw[->,dashed,color=coloursup] (c22) -- ++(315:1cm) node[below] {$\cdot \ast \chi$};
	%\draw[->,dashed] (b3) -- ++(315:1cm) node[below] {$\cdot \ast \chi$};
        \draw[->,dashed] (b4) -- ++(315:2cm) node[below] {$\left(U[L]f\right)\ast \chi$};
        %\draw[->,dashed] (c3) -- ++(225:2cm) node[below] {$\left(U[L,1]f\right)\ast \chi$};
        \draw[->,dashed] (c3) -- ++(225:1cm) node[below] {$\cdot\ast \chi$};
        \draw[->,dashed,color=coloursup] (c4) -- ++(315:2cm) node[below] {$\left(U[L,L]f\right)\ast \chi$};
	%\draw[->,dashed,very thick,red2] (b4) -- ++(315:1cm);
        \node[] at (4,3) {\Huge\textbf{\dots}};
        %\draw [opacity=0.7,fill=coloursup2] plot [smooth cycle] coordinates {
        %    (b1) (c2) (-2,3)
        %};
\end{tikzpicture}

==> figures/wavelet_frame_condition.tex <==
\colorlet{colour1}{red!70!black}
\begin{tikzpicture}[scale=1, every node/.style={scale=0.5}]
    \begin{axis}[
        unit vector ratio*=1 1 1,
        grid=none,
        xmin=-0.1,
        xmax=24.75,
        ymin=-0.1,
        ymax=3.75,
        clip=false,
        axis lines=middle,
        xtick={0,1,2,...,24},
        ytick={0,1,2,3},
        xticklabels={,,},
        yticklabels={0,1,2,3},
        xlabel style = {at={(axis description cs:1,0)},anchor=west,yshift=2pt},
        ylabel style = {at={(axis description cs:0,1)},anchor=south,color=colour1},
        ylabel={$\lvert \widehat{\phi}_k \rvert^2+\sum_{\lambda \in \Lambda} \lvert \widehat{\psi}_{(\lambda^{-1}k) \bmod{M}} \rvert^2$},
        xlabel={$k$}
    ]
        \addplot[thin,ycomb,mark=*,mark options={scale=1, fill=white},mark size=1pt,color=colour1] coordinates {%
        (0,1) (1,2) (2,2) (3,2) (4,1) (5,2) (6,1) (7,2) (8,1) (9,2)(10,2) (11,3) (12,2) (13,2) (14,3) (15,2) (16,2)(17,1) (18,2) (19,1) (20,2) (21,1) (22,2) (23,2) (24,2)
      };
      \node[below,yshift=-2pt] at (1,0) {$1$};
      \node[below,yshift=-2pt] at (24,0) {$24$};
    \end{axis}
\end{tikzpicture}
